GRASP: Graph Alignment through Spectral Signatures

What is the best way to match the nodes of two graphs? This graph alignment problem generalizes graph isomorphism and arises in applications from social network analysis to bioinformatics. Some solutions assume that auxiliary information on known matches or node or edge attributes is available, or utilize arbitrary graph features. Such methods fare poorly in the pure form of the problem, in which only graph structures are given. Other proposals translate the problem to one of aligning node embeddings, yet, by doing so, provide only a single-scale view of the graph. In this paper, we transfer the shape-analysis concept of functional maps from the continuous to the discrete case, and treat the graph alignment problem as a special case of the problem of finding a mapping between functions on graphs. We present GRASP, a method that first establishes a correspondence between functions derived from Laplacian matrix eigenvectors, which capture multiscale structural characteristics, and then exploits this correspondence to align nodes. Our experimental study, featuring noise levels higher than anything used in previous studies, shows that GRASP outperforms state-of-the-art methods for graph alignment across noise levels and graph types.

==> figs/fp_karate_grasp.tex <==
\begin{tikzpicture}
\foreach \nodename/\x/\y in {
0/1.3404203721530208/-0.20792319009521731, 1/0.660612797683139/-0.5293529379816081, 2/-0.0842929565344319/-0.19435702604686805, 3/0.9887056104542613/-0.6556772663132004, 5/3.03864089819031/-0.0815380112738996, 6/2.960969662420727/0.2471675252716638, 7/0.6686122910347339/-0.8852599447509695, 9/-1.106635392656473/-0.7165162549717286, 13/0.32232889198239634/-0.12036557215242003, 16/4.0/0.20689695091332871, 18/-2.361501070585379/-0.4157678419029558, 19/0.010928809575181745/-0.48917814673461135, 20/-2.6366053895646013/0.12295206842632095, 22/-2.4105548253974125/0.37339897206584516, 23/-1.5384781962852379/0.9162452957787691, 24/-0.4005990099812155/1.4907649184596932, 25/-0.9487157271880506/1.5137087504718347, 26/-2.6631474476122494/0.8212188725418305, 27/-0.7941114551056272/0.7930274430468092, 28/-0.6848060249576489/0.36407613033716624, 29/-2.1118981360210554/0.7252382670203417, 31/-0.31651894133461983/0.6432253802633714, 32/-1.5787398457807174/0.08778721720777753, 33/-1.3674456578872773/0.11355191413366289
}
{
\node (\nodename) at (\x,\y) [shape=circle,inner sep=3pt,draw,thick,fill=cycle3] {}; % good nodes
}
\foreach \nodename/\x/\y in {
4/2.388726281533438/0.4359886477065871, 8/-0.35755266045473977/-0.02179343136352086, 10/2.4966532693182515/0.042620850132054605, 11/2.649380097135513/-0.7839021261548074, 12/1.7682909761217154/-1.170201089287862, 14/-2.537820929766365/-0.1595232890784888, 15/-2.017977218523939/-0.5868883852966252, 17/1.5351649410774988/-0.9284844629186799, 21/1.824084503111609/-0.5719597768990051, 30/-0.7361185161547416/-0.3791804505545907
}
{
\node (\nodename) at (\x,\y) [shape=circle,inner sep=3pt,draw,thick,fill=cycle1] {}; % bad nodes
}
\begin{pgfonlayer}{background}
\path
\foreach \startnode/\endnode in {
2/0, 2/1, 2/3, 2/7, 2/8, 2/9, 2/13, 2/27, 2/28, 2/32, 0/3, 0/4, 0/5, 0/6, 0/7, 0/10, 0/11, 0/12, 0/17, 0/19, 0/21, 0/31, 3/1, 3/7, 4/6, 4/10, 5/6, 5/10, 5/16, 6/16, 7/1, 19/1, 19/33, 21/1, 31/24, 31/28, 31/33, 1/13, 1/30, 13/33, 30/8, 30/32, 30/33, 8/32, 8/33, 9/33, 27/23, 27/33, 28/33, 32/14, 32/15, 32/20, 32/22, 32/23, 32/29, 33/15, 33/18, 33/20, 33/22, 33/26, 33/29, 25/23, 25/24, 23/29, 29/26}
{
(\startnode) edge[-,thick,draw opacity=0.75] node {} (\endnode)
};
\end{pgfonlayer}
\end{tikzpicture}

==> figs/fp_karate_orig.tex <==
\begin{tikzpicture}
\foreach \nodename/\x/\y/\nc in {
0/1.3404203721530208/-0.20792319009521731, 1/0.660612797683139/-0.5293529379816081, 2/-0.0842929565344319/-0.19435702604686805, 3/0.9887056104542613/-0.6556772663132004, 4/2.388726281533438/0.4359886477065871, 5/3.03864089819031/-0.0815380112738996, 6/2.960969662420727/0.2471675252716638, 7/0.6686122910347339/-0.8852599447509695, 8/-0.35755266045473977/-0.02179343136352086, 9/-1.106635392656473/-0.7165162549717286, 10/2.4966532693182515/0.042620850132054605, 11/2.649380097135513/-0.7839021261548074, 12/1.7682909761217154/-1.170201089287862, 13/0.32232889198239634/-0.12036557215242003, 14/-2.537820929766365/-0.1595232890784888, 15/-2.017977218523939/-0.5868883852966252, 16/4.0/0.20689695091332871, 17/1.5351649410774988/-0.9284844629186799, 18/-2.361501070585379/-0.4157678419029558, 19/0.010928809575181745/-0.48917814673461135, 20/-2.6366053895646013/0.12295206842632095, 21/1.824084503111609/-0.5719597768990051, 22/-2.4105548253974125/0.37339897206584516, 23/-1.5384781962852379/0.9162452957787691, 24/-0.4005990099812155/1.4907649184596932, 25/-0.9487157271880506/1.5137087504718347, 26/-2.6631474476122494/0.8212188725418305, 27/-0.7941114551056272/0.7930274430468092, 28/-0.6848060249576489/0.36407613033716624, 29/-2.1118981360210554/0.7252382670203417, 30/-0.7361185161547416/-0.3791804505545907, 31/-0.31651894133461983/0.6432253802633714, 32/-1.5787398457807174/0.08778721720777753, 33/-1.3674456578872773/0.11355191413366289
}
{
\node (\nodename) at (\x,\y) [shape=circle,inner sep=3pt,draw,thick,fill=cycle2] {}; % cycle2 or cycle5
}
\begin{pgfonlayer}{background}
\path
\foreach \startnode/\endnode in {
0/1, 0/2, 0/3, 0/4, 0/5, 0/6, 0/7, 0/8, 0/10, 0/11, 0/12, 0/13, 0/17, 0/19, 0/21, 0/31, 1/17, 1/2, 1/3, 1/21, 1/19, 1/7, 1/13, 1/30, 2/3, 2/32, 2/7, 2/8, 2/9, 2/27, 2/28, 2/13, 3/7, 3/12, 3/13, 4/10, 4/6, 5/16, 5/10, 5/6, 6/16, 8/32, 8/30, 8/33, 9/33, 13/33, 14/32, 14/33, 15/32, 15/33, 18/32, 18/33, 19/33, 20/32, 20/33, 22/32, 22/33, 23/32, 23/25, 23/27, 23/29, 23/33, 24/25, 24/27, 24/31, 25/31, 26/33, 26/29, 27/33, 28/33, 28/31, 29/32, 29/33, 30/33, 30/32, 31/32, 31/33, 32/33}
{
(\startnode) edge[-,thick,draw opacity=0.75] node {} (\endnode)
};
\path
\foreach \startnode/\endnode in {
0/1, 0/8, 0/13, 1/17, 3/12, 3/13, 14/33, 18/32, 23/33, 24/27, 25/31, 31/32, 32/33}
{
(\startnode) edge[-,ultra thick, draw=cycle1] node {} (\endnode)
};
\end{pgfonlayer}
\end{tikzpicture}

==> figs/fp_karate_regal.tex <==
\begin{tikzpicture}
\foreach \nodename/\x/\y in {
4/2.388726281533438/0.4359886477065871, 10/2.4966532693182515/0.042620850132054605, 11/2.649380097135513/-0.7839021261548074, 16/4.0/0.20689695091332871, 18/-2.361501070585379/-0.4157678419029558, 23/-1.5384781962852379/0.9162452957787691, 24/-0.4005990099812155/1.4907649184596932, 25/-0.9487157271880506/1.5137087504718347, 31/-0.31651894133461983/0.6432253802633714
}
{
\node (\nodename) at (\x,\y) [shape=circle,inner sep=3pt,draw,thick,fill=cycle3] {}; % cycle2 or cycle5
}
\foreach \nodename/\x/\y in {
0/1.3404203721530208/-0.20792319009521731, 1/0.660612797683139/-0.5293529379816081, 2/-0.0842929565344319/-0.19435702604686805, 3/0.9887056104542613/-0.6556772663132004, 5/3.03864089819031/-0.0815380112738996, 6/2.960969662420727/0.2471675252716638, 7/0.6686122910347339/-0.8852599447509695, 8/-0.35755266045473977/-0.02179343136352086, 9/-1.106635392656473/-0.7165162549717286, 12/1.7682909761217154/-1.170201089287862, 13/0.32232889198239634/-0.12036557215242003, 14/-2.537820929766365/-0.1595232890784888, 15/-2.017977218523939/-0.5868883852966252, 17/1.5351649410774988/-0.9284844629186799, 19/0.010928809575181745/-0.48917814673461135, 20/-2.6366053895646013/0.12295206842632095, 21/1.824084503111609/-0.5719597768990051, 22/-2.4105548253974125/0.37339897206584516, 26/-2.6631474476122494/0.8212188725418305, 27/-0.7941114551056272/0.7930274430468092, 28/-0.6848060249576489/0.36407613033716624, 29/-2.1118981360210554/0.7252382670203417, 30/-0.7361185161547416/-0.3791804505545907, 32/-1.5787398457807174/0.08778721720777753, 33/-1.3674456578872773/0.11355191413366289
}
{
\node (\nodename) at (\x,\y) [shape=circle,inner sep=3pt,draw,thick,fill=cycle1] {}; % cycle2 or cycle5
}
\begin{pgfonlayer}{background}
\path
\foreach \startnode/\endnode in {
2/0, 2/1, 2/3, 2/7, 2/8, 2/9, 2/13, 2/27, 2/28, 2/32, 0/3, 0/4, 0/5, 0/6, 0/7, 0/10, 0/11, 0/12, 0/17, 0/19, 0/21, 0/31, 3/1, 3/7, 4/6, 4/10, 5/6, 5/10, 5/16, 6/16, 7/1, 19/1, 19/33, 21/1, 31/24, 31/28, 31/33, 1/13, 1/30, 13/33, 30/8, 30/32, 30/33, 8/32, 8/33, 9/33, 27/23, 27/33, 28/33, 32/14, 32/15, 32/20, 32/22, 32/23, 32/29, 33/15, 33/18, 33/20, 33/22, 33/26, 33/29, 25/23, 25/24, 23/29, 29/26}
{
(\startnode) edge[-,thick,draw opacity=0.75] node {} (\endnode)
};
\end{pgfonlayer}
\end{tikzpicture}

==> figs/karate-spectras.tex <==
%!TEX root=../ijcai21.tex

\begin{tikzpicture}
	\begin{axis}[
		ylabel={\Large Eigenvalue $\lambda_i$},
		xlabel={\Large $i$},
		xmin=0,
		xmax=33,
%		xmode=log,
		ymin=0,
		ymax=2,
%		legend cell align=left,
%		legend pos = north east,
%		extra x ticks={50000},
		% width=.3\linewidth,
		height=4.5cm,
		every tick label/.append style={font=\large}
	]
	\addplot[thick,color=cycle3,mark=*,mark size=1pt] table[x=idx,y=karate] {data/karate_spectrum.dat};
	\addplot[thick,color=cycle2,mark=*,mark size=1pt] table[x=idx,y=new] {data/karate_spectrum.dat};
	\node at (10,1.5) {\resizebox{1.75cm}{!}{\input{figs/sp_karate_orig.tex}}};
	\node at (25,0.5) {\resizebox{1.75cm}{!}{\input{figs/sp_karate_new.tex}}};
	\end{axis}
\end{tikzpicture}

==> figs/multi-magna.tex <==
\begin{figure}[htb]
\centering
\begin{tikzpicture}
\begin{axis}[
    width=0.75\linewidth,
	ylabel={Accuracy},
	xlabel={Noise level},
 	%title = {\textbf{Arenas}},
]
\addplot[color=cycle1,mark=*, mark size=1.5pt] table [x=noise_level, y=GrASp] {data/acc_multi_magna.csv};\addlegendentry{\thiswork};
\addplot[color=cycle2,mark=diamond*, mark size=2pt] table [x=noise_level, y=REGAL] {data/acc_multi_magna.csv};\addlegendentry{REGAL};
\end{axis}
\end{tikzpicture}
\caption{Accuracy on the MultiMagna Dataset for \thiswork and its closest competitor REGAL.}
\label{fig:multimagna}
\end{figure}

==> figs/multifig-accuracy.tex <==
\begin{figure}[h!]
\vspace*{-2mm}
\centering
\begin{tikzpicture}
\begin{groupplot}[group style={
                      group name=myplot,
                      group size= 3 by 1, horizontal sep=0.75cm},height=4cm,width=0.4\linewidth,title style={at={(0.5,0)},anchor=north,yshift=-11mm},ymin=0,ymax=0.8,
                      xmin=0.045,xmax=0.25,xticklabel style={/pgf/number format/fixed},
                      xtick={0.05,0.15,0.25},
                      ymajorgrids,
                      every tick label/.append style={font=\small}
                      ]
\nextgroupplot[
	ylabel={Accuracy},
	xlabel={Noise level},
 	title = {\textbf{Arenas}},
  	legend cell align={left},
 	legend columns=3,
	legend style={at={(1.8,1.1)},anchor=south, font=\small},
    legend entries={\thiswork, REGAL, LREA},
]
\addplot[color=cycle1,mark=*, mark size=1.5pt] table [x=noise_level, y=GrASp] {data/ijcai/acc_other_methods_arenas.csv};
\addplot[color=cycle2,mark=diamond*, mark size=2pt] table [x=noise_level, y=REGAL] {data/ijcai/acc_other_methods_arenas.csv};
\addplot[color=cycle3,mark=square*, mark size=1.5pt] table [x=noise_level, y=LREA] {data/ijcai/acc_other_methods_arenas.csv};

\nextgroupplot[
	xlabel={Noise level},
 	title = {\textbf{Facebook}},
 	yticklabels={,,},
]
\addplot[color=cycle1,mark=*, mark size=1.5pt] table [x=noise_level, y=GrASp] {data/ijcai/acc_other_methods_facebook.csv};
\addplot[color=cycle2,mark=diamond*, mark size=2pt] table [x=noise_level, y=REGAL] {data/ijcai/acc_other_methods_facebook.csv};
\addplot[color=cycle3,mark=square*, mark size=1.5pt] table [x=noise_level, y=LREA] {data/ijcai/acc_other_methods_facebook.csv};

\nextgroupplot[
	xlabel={Noise level},
 	title = {\textbf{CA-AstroPh}},
 	yticklabels={,,},
]
\addplot[color=cycle1,mark=*, mark size=1.5pt] table [x=noise_level, y=GrASp] {data/ijcai/acc_other_methods_CA-AstroPh.csv};
\addplot[color=cycle2,mark=diamond*, mark size=2pt] table [x=noise_level, y=REGAL] {data/ijcai/acc_other_methods_CA-AstroPh.csv};
\addplot[color=cycle3,mark=square*, mark size=1.5pt] table [x=noise_level, y=LREA] {data/ijcai/acc_other_methods_CA-AstroPh.csv};\end{groupplot}
\end{tikzpicture}
\vspace*{-7mm}
\caption{Accuracy compared to REGAL and LREA}\label{fig:quality}
\vspace*{-4mm}
\end{figure}

==> figs/multifig-basealignment.tex <==
\begin{figure}[h!]
\vspace*{-2mm}
\centering
\begin{tikzpicture}
\begin{groupplot}[group style={
                      group name=myplot,
                      group size= 3 by 1, horizontal sep=0.6cm},height=4cm,width=0.4\linewidth,title style={at={(0.5,0)},anchor=north,yshift=-11mm},ymin=0,ymax=0.8,
                      xmin=0.045,xmax=0.25,xticklabel style={/pgf/number format/fixed},
                      xtick={0.05,0.15,0.25},
                      ymajorgrids,
                      every tick label/.append style={font=\small}
]
\nextgroupplot[
	ylabel={Accuracy},
	xlabel={Noise level},
 	title = {\textbf{Arenas}},
  	legend cell align={left},
 	legend columns=2,
	legend style={at={(1.6,1.1)},anchor=south},
    legend entries={ JV{,} with base alignment, NN{,} with base alignment, JV{,} no base alignment, NN{,} no base alignment,},
    legend style={font=\small}
]
\addplot[color=cycle1,mark=*, mark size=1.5pt] table [x=noise_level, y=jv_ba] {data/ijcai/acc_variants_arenas.csv};
\addplot[color=cycle2!75!white,mark=diamond*, mark size=2pt] table [x=noise_level, y=nn_ba] {data/ijcai/acc_variants_arenas.csv};
\addplot[color=cycle1,dashed,mark=*, mark size=1.5pt] table [x=noise_level, y=jv_no_ba] {data/ijcai/acc_variants_arenas.csv};
\addplot[color=cycle2!75!white,dashed,mark=diamond*, mark size=2pt] table [x=noise_level, y=nn_no_ba] {data/ijcai/acc_variants_arenas.csv};

\nextgroupplot[
	xlabel={Noise level},
 	title = {\textbf{Facebook}},
 	yticklabels={,,},
]
\addplot[color=cycle2!75!white,dashed,mark=diamond*, mark size=2pt] table [x=noise_level, y=nn_no_ba] {data/ijcai/acc_variants_facebook.csv};
\addplot[color=cycle2!75!white,mark=diamond*, mark size=2pt] table [x=noise_level, y=nn_ba] {data/ijcai/acc_variants_facebook.csv};
\addplot[color=cycle1,dashed,mark=*, mark size=1.5pt] table [x=noise_level, y=jv_no_ba] {data/ijcai/acc_variants_facebook.csv};
\addplot[color=cycle1,mark=*, mark size=1.5pt] table [x=noise_level, y=jv_ba] {data/ijcai/acc_variants_facebook.csv};

\nextgroupplot[
	xlabel={Noise level},
 	title = {\textbf{CA-AstroPh}},
 	yticklabels={,,},
]
\addplot[color=cycle2!75!white,dashed,mark=diamond*, mark size=2pt] table [x=noise_level, y=nn_no_ba] {data/ijcai/acc_variants_CA-AstroPh.csv};
\addplot[color=cycle2!75!white,mark=diamond*, mark size=2pt] table [x=noise_level, y=nn_ba] {data/ijcai/acc_variants_CA-AstroPh.csv};
\addplot[color=cycle1,dashed,mark=*, mark size=1.5pt] table [x=noise_level, y=jv_no_ba] {data/ijcai/acc_variants_CA-AstroPh.csv};
\addplot[color=cycle1,mark=*, mark size=1.5pt] table [x=noise_level, y=jv_ba] {data/ijcai/acc_variants_CA-AstroPh.csv};
\end{groupplot}
\end{tikzpicture}
\vspace*{-4mm}
\caption{Accuracy of nearest neighbor and JV matching algorithms.}
%with and without aligning the eigenbases.
\label{fig:variants}
\vspace*{-4mm}
\end{figure}

==> figs/multifig-parameters.tex <==
\begin{figure*}
\centering
\begin{tikzpicture}
\begin{groupplot}[group style={
                      group name=myplot,
                      group size= 4 by 1, horizontal sep=.5cm},height=4cm,width=0.3\linewidth,title style={at={(0.5,0)},anchor=north,yshift=-11mm},ymin=0,ymax=0.8,xmin=10,xmax=100]
\nextgroupplot[
	ylabel={Accuracy},
	xlabel={$k$},
 	title = {Arenas, $q=100$},
 	legend columns=4,
	legend style={at={(3,1.05)},anchor=south east},
    legend entries={5\% noise, 10\% noise, 15\% noise},
]
\addplot[color=cycle1!50!white,mark=*, mark size=1.5pt] table [x=k, y=noise_5] {data/ijcai/acc_params_k_arenas.csv};
\addplot[color=cycle1!75!white,mark=square*, mark size=1.5pt] table [x=k, y=noise_10] {data/ijcai/acc_params_k_arenas.csv};
\addplot[color=cycle1,mark=diamond*, mark size=2.5pt] table [x=k, y=noise_15] {data/ijcai/acc_params_k_arenas.csv};

\nextgroupplot[
	xlabel={$k$},
 	title = {Facebook, $q=100$},
 	yticklabels={,,},
]
\addplot[color=cycle1!50!white,mark=*, mark size=1.5pt] table [x=k, y=noise_5] {data/ijcai/acc_params_k_facebook.csv};
\addplot[color=cycle1!75!white,mark=square*, mark size=1.5pt] table [x=k, y=noise_10] {data/ijcai/acc_params_k_facebook.csv};
\addplot[color=cycle1,mark=diamond*, mark size=2.5pt] table [x=k, y=noise_15] {data/ijcai/acc_params_k_facebook.csv};

\nextgroupplot[
	xlabel={$q$},
 	title = {Arenas, $k=20$},
 	yticklabels={,,},
]
\addplot[color=cycle1!50!white,mark=*, mark size=1.5pt] table [x=q, y=noise_5] {data/ijcai/acc_params_q_arenas.csv};
\addplot[color=cycle1!75!white,mark=square*, mark size=1.5pt] table [x=q, y=noise_10] {data/ijcai/acc_params_q_arenas.csv};
\addplot[color=cycle1,mark=diamond*, mark size=2.5pt] table [x=q, y=noise_15] {data/ijcai/acc_params_q_arenas.csv};

\nextgroupplot[
	xlabel={$q$},
 	title = {Facebook, $k=20$},
 	yticklabels={,,},
]
\addplot[color=cycle1!50!white,mark=*, mark size=1.5pt] table [x=q, y=noise_5] {data/ijcai/acc_params_q_facebook.csv};
\addplot[color=cycle1!75!white,mark=square*, mark size=1.5pt] table [x=q, y=noise_10] {data/ijcai/acc_params_q_facebook.csv};
\addplot[color=cycle1,mark=diamond*, mark size=2.5pt] table [x=q, y=noise_15] {data/ijcai/acc_params_q_facebook.csv};
\end{groupplot}
\end{tikzpicture}
\vspace*{-7mm}
\caption{Accuracy on the facebook and arenas graphs for different numbers of corresponding functions $q$ and different numbers of eigenvectors $k$ for noise levels 5\%, 10\% and 15\%.}
\label{fig:parameters}
\end{figure*}

==> figs/plj.tex <==
\begin{figure*}[htb]
\centering
\begin{tikzpicture}
\begin{groupplot}[group style={
                      group name=myplot,
                      group size= 3 by 1, horizontal sep=0.75cm},height=4cm,width=0.366\linewidth,title style={at={(0.5,0)},anchor=north,yshift=-11mm},ymin=0,ymax=0.8,xmin=0.045,xmax=0.25,xticklabel style={/pgf/number format/fixed},ymajorgrids]
\nextgroupplot[
	ylabel={Accuracy},
	xlabel={Noise level},
 	title = {\textbf{Arenas}},
 	legend cell align={left},
 	legend columns=3,
	legend style={at={(2.165,1.05)},anchor=south east},
    legend entries={\thiswork, REGAL, LREA},
]
\addplot[color=cycle1,mark=*, mark size=1.5pt] table [x=noise_level, y=GrASp] {data/plj.csv};
\addplot[color=cycle2,mark=diamond*, mark size=2pt] table [x=noise_level, y=REGAL] {data/plj.csv};
\addplot[color=cycle3,mark=square*, mark size=1.5pt] table [x=noise_level, y=LREA] {data/plj.csv};

\nextgroupplot[
	xlabel={Noise level},
 	title = {\textbf{Facebook}},
 	yticklabels={,,},
]
\addplot[color=cycle1,mark=*, mark size=1.5pt] table [x=noise_level, y=GrASp] {data/prox-high-school.csv};
\addplot[color=cycle2,mark=diamond*, mark size=2pt] table [x=noise_level, y=REGAL] {data/prox-high-school.csv};
\addplot[color=cycle3,mark=square*, mark size=1.5pt] table [x=noise_level, y=LREA] {data/prox-high-school.csv};\end{groupplot}
\end{tikzpicture}
\caption{Accuracy compared to REGAL~\protect\cite{heimann18regal} and Low Rank EigenAlign~\protect\cite{nassar2018lowrank}}
\label{fig:quality}
\end{figure*}

==> figs/prox-high-school.tex <==
\begin{figure}[h!]
\vspace*{-2mm}
\centering
\begin{tikzpicture}
\begin{groupplot}[group style={
                      group name=myplot,
                      group size= 3 by 1, horizontal sep=0.75cm},height=4cm,width=.4\linewidth,title style={at={(0.5,0)},anchor=north,yshift=-11mm},ymin=0,ymax=1,xticklabel style={/pgf/number format/fixed},ymajorgrids]
\nextgroupplot[
	ylabel={Accuracy},
	xlabel={network \#},
 	title = {\textbf{MultiMagna}},
 	legend cell align={left},
 	legend columns=2,
	legend style={at={(2.85,1.05)},anchor=south east, font=\small},
    legend entries={\thiswork, REGAL},
]
\addplot[color=cycle1,mark=*, mark size=1.5pt] table [x=noise_level, y=GrASp] {data/acc_multi_magna.csv};
\addplot[color=cycle2,mark=diamond*, mark size=2pt] table [x=noise_level, y=REGAL] {data/acc_multi_magna.csv};
\nextgroupplot[
	xlabel={\% of edges},
 	title = {\textbf{Voles}},
 	legend cell align={left},
 	yticklabels={,,},
 	x dir=reverse,
]
\addplot[color=cycle1,mark=*, mark size=1.5pt] table [x=noise_level, y=GrASp] {data/plj.csv};
\addplot[color=cycle2,mark=diamond*, mark size=2pt] table [x=noise_level, y=REGAL] {data/plj.csv};
%\addplot[color=cycle3,mark=square*, mark size=1.5pt] table [x=noise_level, y=LREA] {data/plj.csv};

\nextgroupplot[
	xlabel={\% of edges},
 	title = {\textbf{HighSchool}},
 	yticklabels={,,},
 	x dir=reverse,
]
\addplot[color=cycle1,mark=*, mark size=1.5pt] table [x=noise_level, y=GrASp] {data/prox-high-school.csv};
\addplot[color=cycle2,mark=diamond*, mark size=2pt] table [x=noise_level, y=REGAL] {data/prox-high-school.csv};
%\addplot[color=cycle3,mark=square*, mark size=1.5pt] table [x=noise_level, y=LREA] {data/prox-high-school.csv};
\end{groupplot}
\end{tikzpicture}
\vspace*{-4mm}
\caption{Accuracy compared to REGAL on three real datasets.}
\label{fig:proximity}
%\vspace{-4mm}
\end{figure}

==> figs/sp_karate_new.tex <==
\begin{tikzpicture}
\foreach \nodename/\x/\y/\nc in {
0/8.212188782135431/-0.352861046224822, 1/6.55641100473977/-0.00389157237775555, 2/-0.6335245434172445/-0.0030022048501545584, 3/3.810046985633419/-0.42440486692447055, 4/12.265822255747468/-0.9125437625311121, 5/18.07949532854742/-0.7922116673728108, 6/16.15594342882408/-0.9524317351396732, 7/5.246835676220883/-0.259183814470877, 8/-0.5581927708086516/0.18861369389277002, 9/-0.9718606916302384/0.6094182660158936, 10/14.654205501087578/-0.7033538780130998, 11/18.40124075476423/-0.3188429363775077, 12/5.91829585497284/-0.8366708290161182, 13/1.6422185729523857/-0.09058293537259482, 14/-12.492778834813304/0.7921961912453461, 15/-10.798663215811121/0.94003704411126, 16/22.499999999999996/-1.1656824194978666, 17/13.270697902054597/0.07332139518510909, 18/-8.0494814015231/0.9504031469012817, 19/3.7368254216944683/0.20763961761204003, 20/-15.358082338904119/0.42343546510338537, 21/13.630002073637122/-0.14246408764063334, 22/-5.226217569736741/0.9215458288389458, 23/-13.584126306023668/0.1749992453184146, 24/-12.51733632823277/-0.48647141297047347, 25/-14.903076744306983/-0.2829895382405123, 26/-16.846586581121535/0.7640177940970034, 27/-9.956649325731645/-0.08371887114770163, 28/-6.679840689864612/0.05591492320529544, 29/-14.083424546592562/0.556423136204105, 30/-0.48246376292148746/0.41672543960441866, 31/-5.860857601512076/-0.15842607808486453, 32/-8.023272132708334/0.4822635400800517, 33/-7.053794157351485/0.4127789288377293
}
{
\node (\nodename) at (\x,\y) [shape=circle,inner sep=3pt,draw,thick,fill=cycle2] {}; % cycle2 or cycle5
}
\begin{pgfonlayer}{background}
\path
\foreach \startnode/\endnode in {
2/0, 2/1, 2/3, 2/7, 2/8, 2/9, 2/13, 2/27, 2/28, 2/32, 0/3, 0/4, 0/5, 0/6, 0/7, 0/10, 0/11, 0/12, 0/17, 0/19, 0/21, 0/31, 3/1, 3/7, 4/6, 4/10, 5/6, 5/10, 5/16, 6/16, 7/1, 19/1, 19/33, 21/1, 31/24, 31/28, 31/33, 1/13, 1/30, 13/33, 30/8, 30/32, 30/33, 8/32, 8/33, 9/33, 27/23, 27/33, 28/33, 32/14, 32/15, 32/20, 32/22, 32/23, 32/29, 33/15, 33/18, 33/20, 33/22, 33/26, 33/29, 25/23, 25/24, 23/29, 29/26}
{
(\startnode) edge[-,thick,draw opacity=0.75] node {} (\endnode)
};
\end{pgfonlayer}
\end{tikzpicture}

==> figs/sp_karate_new_phi1.tex <==
\begin{tikzpicture}
\foreach \nodename/\x/\y/\cp/\cn/\cw in {
0/1.46/-0.71/0.0000/0.9508/0.0492, 1/1.17/-0.01/0.0000/0.0239/0.9761, 2/-0.11/-0.01/0.2412/0.0000/0.7588, 3/0.68/-0.85/0.0000/0.1712/0.8288, 4/2.18/-1.83/0.0000/0.7909/0.2091, 5/3.21/-1.58/0.0000/1.0000/0.0000, 6/2.87/-1.90/0.0000/1.0000/0.0000, 7/0.93/-0.52/0.0000/0.1712/0.8288, 8/-0.10/0.38/0.5082/0.0000/0.4918, 9/-0.17/1.22/0.2680/0.0000/0.7320, 10/2.61/-1.41/0.0000/0.7909/0.2091, 11/3.27/-0.64/0.0000/0.2960/0.7040, 12/1.05/-1.67/0.0000/0.2960/0.7040, 13/0.29/-0.18/0.2104/0.0000/0.7896, 14/-2.22/1.58/0.3742/0.0000/0.6258, 15/-1.92/1.88/0.4720/0.0000/0.5280, 16/4.00/-2.33/0.0000/0.7938/0.2062, 17/2.36/0.15/0.0000/0.2960/0.7040, 18/-1.43/1.90/0.2933/0.0000/0.7067, 19/0.66/0.42/0.0000/0.0585/0.9415, 20/-2.73/0.85/0.4720/0.0000/0.5280, 21/2.42/-0.28/0.0000/0.2165/0.7835, 22/-0.93/1.84/0.4720/0.0000/0.5280, 23/-2.41/0.35/0.7277/0.0000/0.2723, 24/-2.23/-0.97/0.3234/0.0000/0.6766, 25/-2.65/-0.57/0.4703/0.0000/0.5297, 26/-2.99/1.53/0.4997/0.0000/0.5003, 27/-1.77/-0.17/0.4546/0.0000/0.5454, 28/-1.19/0.11/0.2673/0.0000/0.7327, 29/-2.50/1.11/0.7363/0.0000/0.2637, 30/-0.09/0.83/0.4692/0.0000/0.5308, 31/-1.04/-0.32/0.1497/0.0000/0.8503, 32/-1.43/0.96/1.0000/0.0000/0.0000, 33/-1.25/0.83/0.9778/0.0000/0.0222
}
{
\node (\nodename) at (\x,\y) [shape=circle,inner sep=3pt,draw,thick,fill={rgb:cycle1,\cp;white,\cw;cycle2,\cn}] {}; % cycle2 or cycle5
}
\begin{pgfonlayer}{background}
\path
\foreach \startnode/\endnode in {
2/0, 2/1, 2/3, 2/7, 2/8, 2/9, 2/13, 2/27, 2/28, 2/32, 0/3, 0/4, 0/5, 0/6, 0/7, 0/10, 0/11, 0/12, 0/17, 0/19, 0/21, 0/31, 3/1, 3/7, 4/6, 4/10, 5/6, 5/10, 5/16, 6/16, 7/1, 19/1, 19/33, 21/1, 31/24, 31/28, 31/33, 1/13, 1/30, 13/33, 30/8, 30/32, 30/33, 8/32, 8/33, 9/33, 27/23, 27/33, 28/33, 32/14, 32/15, 32/20, 32/22, 32/23, 32/29, 33/15, 33/18, 33/20, 33/22, 33/26, 33/29, 25/23, 25/24, 23/29, 29/26}
{
(\startnode) edge[-,thick,draw opacity=0.75] node {} (\endnode)
};
\node (name) at (0, -2.5) [scale=2.5] {\Large $\psi_1$};
\end{pgfonlayer}
\end{tikzpicture}

==> figs/sp_karate_new_phi2.tex <==
\begin{tikzpicture}
\foreach \nodename/\x/\y/\cp/\cn/\cw in {
0/1.46/-0.71/0.2232/0.0000/0.7768, 1/1.17/-0.01/1.0000/0.0000/0.0000, 2/-0.11/-0.01/0.6795/0.0000/0.3205, 3/0.68/-0.85/0.7103/0.0000/0.2897, 4/2.18/-1.83/0.0000/0.2513/0.7487, 5/3.21/-1.58/0.0000/0.4306/0.5694, 6/2.87/-1.90/0.0000/0.4306/0.5694, 7/0.93/-0.52/0.7103/0.0000/0.2897, 8/-0.10/0.38/0.2261/0.0000/0.7739, 9/-0.17/1.22/0.2208/0.0000/0.7792, 10/2.61/-1.41/0.0000/0.2513/0.7487, 11/3.27/-0.64/0.0871/0.0000/0.9129, 12/1.05/-1.67/0.0871/0.0000/0.9129, 13/0.29/-0.18/0.4872/0.0000/0.5128, 14/-2.22/1.58/0.0000/0.0649/0.9351, 15/-1.92/1.88/0.0000/0.0400/0.9600, 16/4.00/-2.33/0.0000/0.4283/0.5717, 17/2.36/0.15/0.0871/0.0000/0.9129, 18/-1.43/1.90/0.0100/0.0000/0.9900, 19/0.66/0.42/0.3630/0.0000/0.6370, 20/-2.73/0.85/0.0000/0.0400/0.9600, 21/2.42/-0.28/0.4375/0.0000/0.5625, 22/-0.93/1.84/0.0000/0.0400/0.9600, 23/-2.41/0.35/0.0000/0.7176/0.2824, 24/-2.23/-0.97/0.0000/0.9144/0.0856, 25/-2.65/-0.57/0.0000/1.0000/0.0000, 26/-2.99/1.53/0.0000/0.1777/0.8223, 27/-1.77/-0.17/0.0000/0.1429/0.8571, 28/-1.19/0.11/0.0000/0.0239/0.9761, 29/-2.50/1.11/0.0000/0.3690/0.6310, 30/-0.09/0.83/0.3109/0.0000/0.6891, 31/-1.04/-0.32/0.0000/0.4245/0.5755, 32/-1.43/0.96/0.0000/0.1384/0.8616, 33/-1.25/0.83/0.0267/0.0000/0.9733
}
{
\node (\nodename) at (\x,\y) [shape=circle,inner sep=3pt,draw,thick,fill={rgb:cycle1,\cp;white,\cw;cycle2,\cn}] {}; % cycle2 or cycle5
}
\begin{pgfonlayer}{background}
\path
\foreach \startnode/\endnode in {
2/0, 2/1, 2/3, 2/7, 2/8, 2/9, 2/13, 2/27, 2/28, 2/32, 0/3, 0/4, 0/5, 0/6, 0/7, 0/10, 0/11, 0/12, 0/17, 0/19, 0/21, 0/31, 3/1, 3/7, 4/6, 4/10, 5/6, 5/10, 5/16, 6/16, 7/1, 19/1, 19/33, 21/1, 31/24, 31/28, 31/33, 1/13, 1/30, 13/33, 30/8, 30/32, 30/33, 8/32, 8/33, 9/33, 27/23, 27/33, 28/33, 32/14, 32/15, 32/20, 32/22, 32/23, 32/29, 33/15, 33/18, 33/20, 33/22, 33/26, 33/29, 25/23, 25/24, 23/29, 29/26}
{
(\startnode) edge[-,thick,draw opacity=0.75] node {} (\endnode)
};
\node (name) at (0, -2.5) [scale=2.5] {\Large $\psi_2$};
\end{pgfonlayer}
\end{tikzpicture}

==> figs/sp_karate_new_phi3.tex <==
\begin{tikzpicture}
\foreach \nodename/\x/\y/\cp/\cn/\cw in {
0/1.46/-0.71/0.3640/0.0000/0.6360, 1/1.17/-0.01/0.4131/0.0000/0.5869, 2/-0.11/-0.01/0.2589/0.0000/0.7411, 3/0.68/-0.85/0.4155/0.0000/0.5845, 4/2.18/-1.83/0.0000/0.3054/0.6946, 5/3.21/-1.58/0.0000/0.6261/0.3739, 6/2.87/-1.90/0.0000/0.6261/0.3739, 7/0.93/-0.52/0.4155/0.0000/0.5845, 8/-0.10/0.38/0.0000/0.4038/0.5962, 9/-0.17/1.22/0.0000/0.0265/0.9735, 10/2.61/-1.41/0.0000/0.3054/0.6946, 11/3.27/-0.64/0.1534/0.0000/0.8466, 12/1.05/-1.67/0.1534/0.0000/0.8466, 13/0.29/-0.18/0.1216/0.0000/0.8784, 14/-2.22/1.58/0.0000/0.5067/0.4933, 15/-1.92/1.88/0.0000/0.5081/0.4919, 16/4.00/-2.33/0.0000/0.6729/0.3271, 17/2.36/0.15/0.1534/0.0000/0.8466, 18/-1.43/1.90/0.0000/0.2118/0.7882, 19/0.66/0.42/0.1383/0.0000/0.8617, 20/-2.73/0.85/0.0000/0.5081/0.4919, 21/2.42/-0.28/0.2763/0.0000/0.7237, 22/-0.93/1.84/0.0000/0.5081/0.4919, 23/-2.41/0.35/0.1678/0.0000/0.8322, 24/-2.23/-0.97/1.0000/0.0000/0.0000, 25/-2.65/-0.57/0.8502/0.0000/0.1498, 26/-2.99/1.53/0.0000/0.4146/0.5854, 27/-1.77/-0.17/0.0582/0.0000/0.9418, 28/-1.19/0.11/0.2735/0.0000/0.7265, 29/-2.50/1.11/0.0000/0.4927/0.5073, 30/-0.09/0.83/0.0000/0.3465/0.6535, 31/-1.04/-0.32/0.6585/0.0000/0.3415, 32/-1.43/0.96/0.0000/1.0000/0.0000, 33/-1.25/0.83/0.0000/0.5215/0.4785
}
{
\node (\nodename) at (\x,\y) [shape=circle,inner sep=3pt,draw,thick,fill={rgb:cycle1,\cp;white,\cw;cycle2,\cn}] {}; % cycle2 or cycle5
}
\begin{pgfonlayer}{background}
\path
\foreach \startnode/\endnode in {
2/0, 2/1, 2/3, 2/7, 2/8, 2/9, 2/13, 2/27, 2/28, 2/32, 0/3, 0/4, 0/5, 0/6, 0/7, 0/10, 0/11, 0/12, 0/17, 0/19, 0/21, 0/31, 3/1, 3/7, 4/6, 4/10, 5/6, 5/10, 5/16, 6/16, 7/1, 19/1, 19/33, 21/1, 31/24, 31/28, 31/33, 1/13, 1/30, 13/33, 30/8, 30/32, 30/33, 8/32, 8/33, 9/33, 27/23, 27/33, 28/33, 32/14, 32/15, 32/20, 32/22, 32/23, 32/29, 33/15, 33/18, 33/20, 33/22, 33/26, 33/29, 25/23, 25/24, 23/29, 29/26}
{
(\startnode) edge[-,thick,draw opacity=0.75] node {} (\endnode)
};
\node (name) at (0, -2.5) [scale=2.5] {\Large $\psi_3$};
\end{pgfonlayer}
\end{tikzpicture}

==> figs/sp_karate_orig.tex <==
\begin{tikzpicture}
\foreach \nodename/\x/\y/\nc in {
0/8.212188782135431/-0.352861046224822, 1/6.55641100473977/-0.00389157237775555, 2/-0.6335245434172445/-0.0030022048501545584, 3/3.810046985633419/-0.42440486692447055, 4/12.265822255747468/-0.9125437625311121, 5/18.07949532854742/-0.7922116673728108, 6/16.15594342882408/-0.9524317351396732, 7/5.246835676220883/-0.259183814470877, 8/-0.5581927708086516/0.18861369389277002, 9/-0.9718606916302384/0.6094182660158936, 10/14.654205501087578/-0.7033538780130998, 11/18.40124075476423/-0.3188429363775077, 12/5.91829585497284/-0.8366708290161182, 13/1.6422185729523857/-0.09058293537259482, 14/-12.492778834813304/0.7921961912453461, 15/-10.798663215811121/0.94003704411126, 16/22.499999999999996/-1.1656824194978666, 17/13.270697902054597/0.07332139518510909, 18/-8.0494814015231/0.9504031469012817, 19/3.7368254216944683/0.20763961761204003, 20/-15.358082338904119/0.42343546510338537, 21/13.630002073637122/-0.14246408764063334, 22/-5.226217569736741/0.9215458288389458, 23/-13.584126306023668/0.1749992453184146, 24/-12.51733632823277/-0.48647141297047347, 25/-14.903076744306983/-0.2829895382405123, 26/-16.846586581121535/0.7640177940970034, 27/-9.956649325731645/-0.08371887114770163, 28/-6.679840689864612/0.05591492320529544, 29/-14.083424546592562/0.556423136204105, 30/-0.48246376292148746/0.41672543960441866, 31/-5.860857601512076/-0.15842607808486453, 32/-8.023272132708334/0.4822635400800517, 33/-7.053794157351485/0.4127789288377293
}
{
\node (\nodename) at (\x,\y) [shape=circle,inner sep=3pt,draw,thick,fill=cycle3] {}; % cycle2 or cycle5
}
\begin{pgfonlayer}{background}
\path
\foreach \startnode/\endnode in {
2/0, 2/1, 2/3, 2/7, 2/8, 2/9, 2/13, 2/27, 2/28, 2/32, 0/3, 0/4, 0/5, 0/6, 0/7, 0/10, 0/11, 0/12, 0/17, 0/19, 0/21, 0/31, 3/1, 3/7, 4/6, 4/10, 5/6, 5/10, 5/16, 6/16, 7/1, 19/1, 19/33, 21/1, 31/24, 31/28, 31/33, 1/13, 1/30, 13/33, 30/8, 30/32, 30/33, 8/32, 8/33, 9/33, 27/23, 27/33, 28/33, 32/14, 32/15, 32/20, 32/22, 32/23, 32/29, 33/15, 33/18, 33/20, 33/22, 33/26, 33/29, 25/23, 25/24, 23/29, 29/26}
{
(\startnode) edge[-,thick,draw opacity=0.75] node {} (\endnode)
};
\path
\foreach \startnode/\endnode in {
0/1, 0/8, 0/13, 1/17, 3/12, 3/13, 14/33, 18/32, 23/33, 24/27, 25/31, 31/32, 32/33}
{
(\startnode) edge[-,ultra thick, draw=cycle1] node {} (\endnode)
};
\end{pgfonlayer}
\end{tikzpicture}

==> figs/sp_karate_orig_phi1.tex <==
\begin{tikzpicture}
\foreach \nodename/\x/\y/\cp/\cn/\cw in {
0/1.46/-0.71/0.0000/0.8557/0.1443, 1/1.17/-0.01/0.0000/0.3274/0.6726, 2/-0.11/-0.01/0.0333/0.0000/0.9667, 3/0.68/-0.85/0.0000/0.3324/0.6676, 4/2.18/-1.83/0.0000/0.7713/0.2287, 5/3.21/-1.58/0.0000/1.0000/0.0000, 6/2.87/-1.90/0.0000/1.0000/0.0000, 7/0.93/-0.52/0.0000/0.2596/0.7404, 8/-0.10/0.38/0.1958/0.0000/0.8042, 9/-0.17/1.22/0.2062/0.0000/0.7938, 10/2.61/-1.41/0.0000/0.7713/0.2287, 11/3.27/-0.64/0.0000/0.2465/0.7535, 12/1.05/-1.67/0.0000/0.2849/0.7151, 13/0.29/-0.18/0.0000/0.1349/0.8651, 14/-2.22/1.58/0.4170/0.0000/0.5830, 15/-1.92/1.88/0.4170/0.0000/0.5830, 16/4.00/-2.33/0.0000/0.8149/0.1851, 17/2.36/0.15/0.0000/0.2633/0.7367, 18/-1.43/1.90/0.4170/0.0000/0.5830, 19/0.66/0.42/0.0000/0.0893/0.9107, 20/-2.73/0.85/0.4170/0.0000/0.5830, 21/2.42/-0.28/0.0000/0.2633/0.7367, 22/-0.93/1.84/0.4170/0.0000/0.5830, 23/-2.41/0.35/0.7266/0.0000/0.2734, 24/-2.23/-0.97/0.5020/0.0000/0.4980, 25/-2.65/-0.57/0.5380/0.0000/0.4620, 26/-2.99/1.53/0.4725/0.0000/0.5275, 27/-1.77/-0.17/0.5001/0.0000/0.4999, 28/-1.19/0.11/0.2974/0.0000/0.7026, 29/-2.50/1.11/0.6747/0.0000/0.3253, 30/-0.09/0.83/0.2646/0.0000/0.7354, 31/-1.04/-0.32/0.4748/0.0000/0.5252, 32/-1.43/0.96/0.9327/0.0000/0.0673, 33/-1.25/0.83/1.0000/0.0000/0.0000
}
{
\node (\nodename) at (\x,\y) [shape=circle,inner sep=3pt,draw,thick,fill={rgb:cycle1,\cp;white,\cw;cycle2,\cn}] {}; % cycle2 or cycle5
}
\begin{pgfonlayer}{background}
\path
\foreach \startnode/\endnode in {
2/0, 2/1, 2/3, 2/7, 2/8, 2/9, 2/13, 2/27, 2/28, 2/32, 0/3, 0/4, 0/5, 0/6, 0/7, 0/10, 0/11, 0/12, 0/17, 0/19, 0/21, 0/31, 3/1, 3/7, 4/6, 4/10, 5/6, 5/10, 5/16, 6/16, 7/1, 19/1, 19/33, 21/1, 31/24, 31/28, 31/33, 1/13, 1/30, 13/33, 30/8, 30/32, 30/33, 8/32, 8/33, 9/33, 27/23, 27/33, 28/33, 32/14, 32/15, 32/20, 32/22, 32/23, 32/29, 33/15, 33/18, 33/20, 33/22, 33/26, 33/29, 25/23, 25/24, 23/29, 29/26}
{
(\startnode) edge[-,thick,draw opacity=0.75] node {} (\endnode)
};
\path
\foreach \startnode/\endnode in {
0/1, 0/8, 0/13, 1/17, 3/12, 3/13, 14/33, 18/32, 23/33, 24/27, 25/31, 31/32, 32/33}
{
(\startnode) edge[-,ultra thick, draw=cycle1] node {} (\endnode)
};
\node (name) at (0, -2.5) [scale=2.5] {\Large $\phi_1$};
\end{pgfonlayer}
\end{tikzpicture}

==> figs/sp_karate_orig_phi2.tex <==
\begin{tikzpicture}
\foreach \nodename/\x/\y/\cp/\cn/\cw in {
0/1.46/-0.71/0.4126/0.0000/0.5874, 1/1.17/-0.01/1.0000/0.0000/0.0000, 2/-0.11/-0.01/0.6034/0.0000/0.3966, 3/0.68/-0.85/0.8962/0.0000/0.1038, 4/2.18/-1.83/0.0000/0.5868/0.4132, 5/3.21/-1.58/0.0000/1.0000/0.0000, 6/2.87/-1.90/0.0000/1.0000/0.0000, 7/0.93/-0.52/0.6965/0.0000/0.3035, 8/-0.10/0.38/0.1386/0.0000/0.8614, 9/-0.17/1.22/0.1259/0.0000/0.8741, 10/2.61/-1.41/0.0000/0.5868/0.4132, 11/3.27/-0.64/0.1447/0.0000/0.8553, 12/1.05/-1.67/0.4652/0.0000/0.5348, 13/0.29/-0.18/0.5829/0.0000/0.4171, 14/-2.22/1.58/0.0000/0.1721/0.8279, 15/-1.92/1.88/0.0000/0.1721/0.8279, 16/4.00/-2.33/0.0000/0.9918/0.0082, 17/2.36/0.15/0.4329/0.0000/0.5671, 18/-1.43/1.90/0.0000/0.1721/0.8279, 19/0.66/0.42/0.3017/0.0000/0.6983, 20/-2.73/0.85/0.0000/0.1721/0.8279, 21/2.42/-0.28/0.4329/0.0000/0.5671, 22/-0.93/1.84/0.0000/0.1721/0.8279, 23/-2.41/0.35/0.0000/0.4968/0.5032, 24/-2.23/-0.97/0.0000/0.4490/0.5510, 25/-2.65/-0.57/0.0000/0.5056/0.4944, 26/-2.99/1.53/0.0000/0.2756/0.7244, 27/-1.77/-0.17/0.0000/0.2391/0.7609, 28/-1.19/0.11/0.0000/0.0020/0.9980, 29/-2.50/1.11/0.0000/0.4141/0.5859, 30/-0.09/0.83/0.1673/0.0000/0.8327, 31/-1.04/-0.32/0.0000/0.3502/0.6498, 32/-1.43/0.96/0.0000/0.3558/0.6442, 33/-1.25/0.83/0.0000/0.2918/0.7082
}
{
\node (\nodename) at (\x,\y) [shape=circle,inner sep=3pt,draw,thick,fill={rgb:cycle1,\cp;white,\cw;cycle2,\cn}] {}; % cycle2 or cycle5
}
\begin{pgfonlayer}{background}
\path
\foreach \startnode/\endnode in {
2/0, 2/1, 2/3, 2/7, 2/8, 2/9, 2/13, 2/27, 2/28, 2/32, 0/3, 0/4, 0/5, 0/6, 0/7, 0/10, 0/11, 0/12, 0/17, 0/19, 0/21, 0/31, 3/1, 3/7, 4/6, 4/10, 5/6, 5/10, 5/16, 6/16, 7/1, 19/1, 19/33, 21/1, 31/24, 31/28, 31/33, 1/13, 1/30, 13/33, 30/8, 30/32, 30/33, 8/32, 8/33, 9/33, 27/23, 27/33, 28/33, 32/14, 32/15, 32/20, 32/22, 32/23, 32/29, 33/15, 33/18, 33/20, 33/22, 33/26, 33/29, 25/23, 25/24, 23/29, 29/26}
{
(\startnode) edge[-,thick,draw opacity=0.75] node {} (\endnode)
};
\path
\foreach \startnode/\endnode in {
0/1, 0/8, 0/13, 1/17, 3/12, 3/13, 14/33, 18/32, 23/33, 24/27, 25/31, 31/32, 32/33}
{
(\startnode) edge[-,ultra thick, draw=cycle1] node {} (\endnode)
};
\node (name) at (0, -2.5) [scale=2.5] {\Large $\phi_2$};
\end{pgfonlayer}
\end{tikzpicture}

==> figs/sp_karate_orig_phi3.tex <==
\begin{tikzpicture}
\foreach \nodename/\x/\y/\cp/\cn/\cw in {
0/1.46/-0.71/0.1222/0.0000/0.8778, 1/1.17/-0.01/0.0232/0.0000/0.9768, 2/-0.11/-0.01/0.0937/0.0000/0.9063, 3/0.68/-0.85/0.1247/0.0000/0.8753, 4/2.18/-1.83/0.0000/0.0722/0.9278, 5/3.21/-1.58/0.0000/0.1872/0.8128, 6/2.87/-1.90/0.0000/0.1872/0.8128, 7/0.93/-0.52/0.0969/0.0000/0.9031, 8/-0.10/0.38/0.0000/0.4805/0.5195, 9/-0.17/1.22/0.0000/0.1686/0.8314, 10/2.61/-1.41/0.0000/0.0722/0.9278, 11/3.27/-0.64/0.0499/0.0000/0.9501, 12/1.05/-1.67/0.0940/0.0000/0.9060, 13/0.29/-0.18/0.0095/0.0000/0.9905, 14/-2.22/1.58/0.0000/0.5674/0.4326, 15/-1.92/1.88/0.0000/0.5674/0.4326, 16/4.00/-2.33/0.0000/0.2160/0.7840, 17/2.36/0.15/0.0442/0.0000/0.9558, 18/-1.43/1.90/0.0000/0.5674/0.4326, 19/0.66/0.42/0.0000/0.1220/0.8780, 20/-2.73/0.85/0.0000/0.5674/0.4326, 21/2.42/-0.28/0.0442/0.0000/0.9558, 22/-0.93/1.84/0.0000/0.5674/0.4326, 23/-2.41/0.35/0.2977/0.0000/0.7023, 24/-2.23/-0.97/1.0000/0.0000/0.0000, 25/-2.65/-0.57/0.9233/0.0000/0.0767, 26/-2.99/1.53/0.0000/0.5178/0.4822, 27/-1.77/-0.17/0.5177/0.0000/0.4823, 28/-1.19/0.11/0.1821/0.0000/0.8179, 29/-2.50/1.11/0.0000/0.4914/0.5086, 30/-0.09/0.83/0.0000/0.5645/0.4355, 31/-1.04/-0.32/0.6597/0.0000/0.3403, 32/-1.43/0.96/0.0000/1.0000/0.0000, 33/-1.25/0.83/0.0000/0.8368/0.1632
}
{
\node (\nodename) at (\x,\y) [shape=circle,inner sep=3pt,draw,thick,fill={rgb:cycle1,\cp;white,\cw;cycle2,\cn}] {}; % cycle2 or cycle5
}
\begin{pgfonlayer}{background}
\path
\foreach \startnode/\endnode in {
2/0, 2/1, 2/3, 2/7, 2/8, 2/9, 2/13, 2/27, 2/28, 2/32, 0/3, 0/4, 0/5, 0/6, 0/7, 0/10, 0/11, 0/12, 0/17, 0/19, 0/21, 0/31, 3/1, 3/7, 4/6, 4/10, 5/6, 5/10, 5/16, 6/16, 7/1, 19/1, 19/33, 21/1, 31/24, 31/28, 31/33, 1/13, 1/30, 13/33, 30/8, 30/32, 30/33, 8/32, 8/33, 9/33, 27/23, 27/33, 28/33, 32/14, 32/15, 32/20, 32/22, 32/23, 32/29, 33/15, 33/18, 33/20, 33/22, 33/26, 33/29, 25/23, 25/24, 23/29, 29/26}
{
(\startnode) edge[-,thick,draw opacity=0.75] node {} (\endnode)
};
\path
\foreach \startnode/\endnode in {
0/1, 0/8, 0/13, 1/17, 3/12, 3/13, 14/33, 18/32, 23/33, 24/27, 25/31, 31/32, 32/33}
{
(\startnode) edge[-,ultra thick, draw=cycle1] node {} (\endnode)
};
\node (name) at (0, -2.5) [scale=2.5] {\Large $\phi_3$};
\end{pgfonlayer}
\end{tikzpicture}

==> figs/time-noprecomputation.tex <==
\begin{figure}[htb]
\centering
\pgfplotstableread{data/time_no_precomputation.csv}\datatable
\begin{tikzpicture}
\begin{axis}[
    ybar,
    ylabel={Time, seconds},
    %xlabel={Graph},
    ymode=log,
    ymin=0.01,
    enlargelimits=0.15,
    log origin=infty,
    width=0.975\columnwidth,
    height=3.75cm,
    xtick=data,
    xticklabels from table={\datatable}{Graph},
 	legend columns=4,
	legend style={at={(0.05,0.95)},anchor=north west},
    legend entries={\thiswork, REGAL, LREA},
    xtick style={draw=none},
    %yticks=none
    %ticks=none
]
\addplot [cycle1, fill=cycle1!50] table [x expr=\coordindex, y={GrASp}]{\datatable};
\addplot [cycle2, fill=cycle2!50] table [x expr=\coordindex, y={REGAL}]{\datatable};
\addplot [cycle3, fill=cycle3!50] table [x expr=\coordindex, y={LREA}]{\datatable};
\end{axis}%
\end{tikzpicture}
\vspace*{-2mm}
\caption{Alignment time \pki{\emph{including} precomputation} time.}\label{fig:time-noprecomputation}
\vspace*{-3mm}
\end{figure}

==> figs/time-precomputation.tex <==
\begin{figure}[htb]
\centering
\pgfplotstableread{data/time_precomputation.csv}\datatable
\begin{tikzpicture}
\begin{axis}[
    ybar,
    ylabel={Time, seconds},
    %xlabel={Graph},
    ymode=log,
    ymin=0.01,
    enlargelimits=0.15,
    log origin=infty,
    width=0.975\columnwidth,
    height=3.75cm,
    xtick style={draw=none},
    xtick=data,
    xticklabels from table={\datatable}{Graph},
 	legend columns=4,
	legend style={at={(0.05,0.95)},anchor=north west},
    legend entries={\thiswork, REGAL, LREA},
    %yticks=none
    %ticks=none
]
\addplot [cycle1, fill=cycle1!50] table [x expr=\coordindex, y={GrASp}]{\datatable};
\addplot [cycle2, fill=cycle2!50] table [x expr=\coordindex, y={REGAL}]{\datatable};
\addplot [cycle3, fill=cycle3!50] table [x expr=\coordindex, y={LREA}]{\datatable};
\end{axis}%
\end{tikzpicture}
\vspace*{-2mm}
\caption{Alignment time \pki{\emph{excluding}} precomputation time.}\label{fig:time-precomputation}
\vspace*{-3mm}
\end{figure}


==> figs/time.tex <==
%!TEX root=../main.tex
\begin{figure}[htb]
\vspace*{-2mm}
\centering
\begin{tikzpicture}
\begin{groupplot}[group style={
                      group name=myplot,
                      group size= 2 by 1, horizontal sep=1cm},height=4cm,width=0.49\linewidth,title style={at={(0.5,0)},anchor=north,yshift=-11mm},
                      %ymin=0,ymax=0.8,
                      % xmin=0.045,xmax=0.25,xticklabel style={/pgf/number format/fixed},
                      % xtick={0.05,0.15,0.25},
                      ymajorgrids,
                      every tick label/.append style={font=\small}
                      ]
\pgfplotstableread{data/time_precomputation.csv}\datatable
\nextgroupplot[
    ylabel={Time, seconts},
    % xlabel={Noise level},
    title style={font=\small},
    title = {\textbf{Only alignment}},
    legend cell align={left},
    legend columns=3,
    legend style={at={(1.2,1.1)},anchor=south, font=\small},
    legend entries={\thiswork, REGAL, LREA},
    ybar=0pt,
    bar width=6pt,
    %xlabel={Graph},
    ymode=log,
    ytick={0.01,1,100,10000},
    ymin=0.01,
    ymax=10000,
    enlargelimits=0.15,
    log origin=infty,
    width=0.5\columnwidth,
    height=3.75cm,
    xtick style={draw=none},
    % extra x tick style={
    %     tick label style={rotate=90}},
    xtick=data,
    xticklabel style={rotate=15, font=\small, anchor=base,yshift=-0.3cm, xshift=-0.3cm},
    % every tick label/.append style={font=\tiny},
    xticklabels from table={\datatable}{Graph},
]

\addplot [cycle1, fill=cycle1!50] table [x expr=\coordindex, y={GrASp}]{\datatable};
\addplot [cycle2, fill=cycle2!50] table [x expr=\coordindex, y={REGAL}]{\datatable};
\addplot [cycle3, fill=cycle3!50] table [x expr=\coordindex, y={LREA}]{\datatable};
\nextgroupplot[
    % ylabel={Time, seconts},
    % xlabel={Noise level},
    title style={font=\small},
    title = {\textbf{Alignment + precomputation}},
    ybar=0pt,
    bar width=6pt,
    %xlabel={Graph},
    ymode=log,
    ytick={0.01,1,100,10000},
    ymin=0.01,
    ymax=10000,
    enlargelimits=0.15,
    log origin=infty,
    width=0.5\columnwidth,
    height=3.75cm,
%  	yticklabels={,,},
    xtick style={draw=none},
    % extra x tick style={
    %     tick label style={rotate=90}},
    xtick=data,
    xticklabel style={rotate=15, font=\small, anchor=base,yshift=-0.3cm, xshift=-0.3cm},
    % every tick label/.append style={font=\tiny},
    xticklabels from table={\datatable}{Graph},
]
\pgfplotstableread{data/time_no_precomputation.csv}\datatable
\addplot [cycle1, fill=cycle1!50] table [x expr=\coordindex, y={GrASp}]{\datatable};
\addplot [cycle2, fill=cycle2!50] table [x expr=\coordindex, y={REGAL}]{\datatable};
\addplot [cycle3, fill=cycle3!50] table [x expr=\coordindex, y={LREA}]{\datatable};
\end{groupplot}
\end{tikzpicture}
%\vspace*{-7mm}
\caption{\pki{Time with offline and online precomputation.}}\label{fig:time}
%\vspace*{-4mm}
\end{figure}
